A universal vision transformer for fast calorimeter simulations

The high-dimensional complex nature of detectors makes fast calorimeter simulations a prime application for modern generative machine learning. Vision transformers (ViTs) can emulate the Geant4 response with unmatched accuracy and are not limited to regular geometries. Starting from the CaloDREAM architecture, we demonstrate the robustness and scalability of ViTs on regular and irregular geometries, and multiple detectors. Our results show that ViTs generate electromagnetic and hadronic showers with minimal deviations from Geant4 in multiple evaluation metrics, while maintaining the generation time in the $\mathcal{O}(10-100)$ ms on a single GPU. Furthermore, we show that pretraining on a large dataset and fine-tuning on the target geometry leads to reduced training costs and higher data efficiency, or altogether improves the fidelity of generated showers.

==> ML_plots/dit.tex <==
\begin{tikzpicture}

\node (block_embed) [block_green_light, text width=4cm, yshift=5.1cm, 
text depth=4.8cm, align=center, minimum height=5.5cm, minimum width=7cm, font=\large, fill=silver] {Detector specific};

% Transformer body
\node (block) [block_blue_light, text width=4cm,
text depth=0.5cm, align=center, minimum height=3cm,font=\large] {Universal ViT Block};
%\node (block_aff) [attention, above of=block, yshift=-0.50cm, font=\large] {Affine};
%\node (block_atn) [attention, below of=block, yshift=-0.05cm, font=\large] {Self-Attention};

% Embedding layers
\node (pe) [expr, above of=block, yshift=2.3cm, xshift=-1.2cm, minimum width=4.0cm, font=\large, fill=lavender]{Pos. embedding};
\node (embed_x) [expr, above of=pe, yshift=0.65cm, xshift=0cm, minimum width=4.0cm, font=\large, fill=Gcolor]{Linear projection};
\node (embed_c) [expr, above of=block, yshift=2.75cm, xshift=2.2cm, minimum width=2.0cm, font=\large, fill=peach_light]{MLP};
\draw [arrow, color=black] (pe.south) -- ([xshift=-1.2cm]block.north);
\draw [arrow, color=black] (embed_c.south) -- ([xshift=2.2cm]block.north);
\draw [arrow, color=black] (embed_x.south) -- (pe.north);

% Encoding
\node (patch_x) [expr, above of=embed_x, xshift=0cm, yshift=0.65cm, inner sep=4pt, fill=Ycolor, minimum width=2.7cm, font=\large]{To patches};
\draw [arrow, color=black] (patch_x.south) -- (embed_x.north);

% Inputs
\node (x) [txt, above of=block_embed, yshift=2.6cm, font=\large]{$x(t)$};
\node (c) [txt, above of=embed_c, yshift=0.6cm, font=\large]{$t, C$};
\draw [arrow, color=black] (x.south) -- (block_embed.north);
\draw [arrow, color=black] (c.south) -- (embed_c.north);


% Output
\node (vector) [txt, below of=block, yshift=-3.5cm, font=\large]{$v_{\Theta_s}(x(t), t, C)$};
\node (unpatch_v) [expr, below of=block, inner sep=4pt, yshift=-2.0cm, fill=Bcolor, minimum width=2.7cm, font=\large, fill=rose]{Detector specfic head};
\draw [arrow, color=black] (block.south) -- (unpatch_v.north);
\draw [arrow, color=black] (unpatch_v.south) -- (vector.north);

\node (block_2) [block_blue_light, right of=block, text width=4cm, xshift=9cm, 
text depth=6.6cm, align=center, minimum height=7.5cm,font=\large] {Patch operations};
\node (block_aff) [block_blue, above of=block_2, yshift=0.6cm, font=\large] {Modulation};
\node (block_atn) [block_blue, above of=block_2, yshift=-0.75cm, font=\large] {Self-attention};
\node (block_aff_2) [block_blue, below of=block_2, yshift=-0.30cm, font=\large] {Modulation};
\node (block_atn) [block_blue, below of=block_2, yshift=-1.7cm, font=\large] {Non-linear \\ transformation};

\draw [dashed, color=black] ([xshift=3.0cm]block.north) -- ([xshift=-3.0cm]block_2.north);
\draw [dashed, color=black] ([xshift=3.0cm]block.south) -- ([xshift=-3.0cm]block_2.south);

\node (block_d1) [smallblock_blue_light, above of=block_2, xshift=-3cm, yshift=5.0cm, minimum height=1.0cm, minimum width=1.5cm, font=\large] {};
\node (block_d2) [smallblock_blue_light, xshift=1.5cm, right of=block_d1, minimum height=1.0cm, minimum width=1.5cm, font=\large] {};
%\node (block_d3) [smallblock_blue_light, xshift=1.5cm, right of=block_d2, minimum height=1.0cm, minimum width=1.5cm, font=\large] {};
\node (block_d4) [smallblock_blue_light, xshift=2.0cm, right of=block_d2, minimum height=1.0cm, minimum width=1.5cm, font=\large] {};

\node (block_ds1) [smallblock_blue_light, above of=block_d1, yshift=0.50cm, minimum height=1.0cm, minimum width=1.5cm, font=\large, fill=silver] {det. 1};
\node (block_ds2) [smallblock_blue_light, xshift=1.5cm, right of=block_ds1, minimum height=1.0cm, minimum width=1.5cm, font=\large, fill=silver] {det. 2};
%\node (block_ds3) [smallblock_blue_light, xshift=1.5cm, right of=block_ds2, minimum height=1.0cm, minimum width=1.5cm, font=\large, fill=silver] {det. 3};
\node (block_ds4) [smallblock_blue_light, xshift=2.0cm, right of=block_ds2, minimum height=1.0cm, minimum width=1.5cm, font=\large, fill=silver] {det. n};

\node (block_dh1) [smallblock_blue_light, below of=block_d1, yshift=-0.1cm, minimum height=0.5cm, minimum width=1.5cm, font=\large, fill=silver] {};
\node (block_dh2) [smallblock_blue_light, xshift=1.5cm, right of=block_dh1, minimum height=0.5cm, minimum width=1.5cm, font=\large, fill=silver] {};
%\node (block_dh3) [smallblock_blue_light, xshift=1.5cm, right of=block_dh2, minimum height=0.5cm, minimum width=1.5cm, font=\large, fill=silver] {};
\node (block_dh4) [smallblock_blue_light, xshift=2.0cm, right of=block_dh2, minimum height=0.5cm, minimum width=1.5cm, font=\large, fill=silver] {};

\draw [loosely dotted, arrow, color=black] (block_ds1.south) -- (block_d1.north);
\draw [loosely dotted, arrow, color=black] (block_ds2.south) -- (block_d2.north);
%\draw [loosely dotted, arrow, color=black] (block_ds3.south) -- (block_d3.north);
\draw [loosely dotted, arrow, color=black] (block_ds4.south) -- (block_d4.north);

\draw [loosely dotted, arrow, color=black] (block_d1.south) -- (block_dh1.north);
\draw [loosely dotted, arrow, color=black] (block_d2.south) -- (block_dh2.north);
%\draw [loosely dotted, arrow, color=black] (block_d3.south) -- (block_dh3.north);
\draw [loosely dotted, arrow, color=black] (block_d4.south) -- (block_dh4.north);

\draw [loosely dotted, line width=0.5mm, color=black] ([xshift=0.5cm]block_d2.east) -- ([xshift=-0.5cm]block_d4.west);
\end{tikzpicture}
